Automatic partitioning for the low-rank integration of stochastic Boolean reaction networks

Boolean reaction networks are an important tool in biochemistry for studying mechanisms in the biological cell. However, the stochastic formulation of such networks requires the solution of a master equation which inherently suffers from the curse of dimensionality. In the past, the dynamical low-rank (DLR) approximation has been repeatedly used to solve high-dimensional reaction networks by separating the network into smaller partitions. However, the partitioning of these networks was so far only done by hand. In this paper, we present a heuristic, automatic partitioning scheme based on two ingredients: the Kernighan-Lin algorithm and information entropy. Our approach is computationally inexpensive and can be easily incorporated as a preprocessing step into the existing simulation workflow. We test our scheme by partitioning Boolean reaction networks on a single level and also in a hierarchical fashion with tree tensor networks. The resulting accuracy of the scheme is superior to both partitionings chosen by human experts and those found by simply minimizing the number of reaction pathways between partitions.

==> fig/example_tree_1.tex <==
\documentclass{standalone}

\usepackage{tikz-network}

\usepackage{../mycolors}
\usepackage{../mycommands}

\begin{document}

\begin{tikzpicture}
    \SetVertexStyle[TextFont=\normalsize]
    \SetEdgeStyle[LineWidth=1.0pt]
    \Vertex[label={$S_{i_0 i_0}$},position=above,style={color=custom_red}]{root}
    \Vertex[x=-1.05,y=-1,label={$X^0_{i_0}(x_0,x_1)$},position=below,style={color=custom_blue}]{0}
    \Vertex[x=1.05,y=-1,label={$X^1_{i_1}(x_2,x_3,x_4)$},position=below,style={color=custom_violet}]{1}
    
    \Edge(root)(0)
    \Edge(root)(1)
\end{tikzpicture}

\end{document}

==> fig/example_tree_2.tex <==
\documentclass{standalone}

\usepackage{tikz-network}

\usepackage{../mycolors}
\usepackage{../mycommands}

\begin{document}

\begin{tikzpicture}
    \SetVertexStyle[TextFont=\normalsize]
    \SetEdgeStyle[LineWidth=1.0pt]
    \Vertex[label={$S_{i_0 i_1}$},position=above,style={color=custom_red}]{root}
    \Vertex[x=-2.0,y=-1,label={$Q^0_{i_0 i_{00} i_{01}}$},position=left,style={color=custom_blue}]{0}
    \Vertex[x=2.0,y=-1,label={$Q^1_{i_1 i_{10} i_{11}}$},position=right,style={color=custom_violet}]{1}
    \Vertex[x=-3.0,y=-2,label={$X^{00}_{i_{00}}(x_0)$},position=below,style={color=custom_darkblue}]{00}
    \Vertex[x=-1.0,y=-2,label={$X^{01}_{i_{01}}(x_1)$},position=below,style={color=custom_lightblue}]{01}
    \Vertex[x=1.0,y=-2,label={$X^{10}_{i_{10}}(x_2,x_3)$},position=below,style={color=custom_darkviolet}]{10}
    \Vertex[x=3.0,y=-2,label={$X^{11}_{i_{11}}(x_4)$},position=below,style={color=custom_lightviolet}]{11}
    
    \Edge(root)(0)
    \Edge(root)(1)
    \Edge(0)(00)
    \Edge(0)(01)
    \Edge(1)(10)
    \Edge(1)(11)
\end{tikzpicture}

\end{document}
